Complete Normal Ordering 1: Foundations

We introduce a new prescription for quantising scalar field theories perturbatively around a true minimum of the full quantum effective action, which is to `complete normal order' the bare action of interest. When the true vacuum of the theory is located at zero field value, the key property of this prescription is the automatic cancellation, to any finite order in perturbation theory, of all tadpole and, more generally, all `cephalopod' Feynman diagrams. The latter are connected diagrams that can be disconnected into two pieces by cutting one internal vertex, with either one or both pieces free from external lines. In addition, this procedure of `complete normal ordering' (which is an extension of the standard field theory definition of normal ordering) reduces by a substantial factor the number of Feynman diagrams to be calculated at any given loop order. We illustrate explicitly the complete normal ordering procedure and the cancellation of cephalopod diagrams in scalar field theories with non-derivative interactions, and by using a point splitting `trick' we extend this result to theories with derivative interactions, such as those appearing as non-linear sigma-models in the world-sheet formulation of string theory. We focus here on theories with trivial vacua, generalising the discussion to non-trivial vacua in a follow-up paper.

==> (inline-0) <==
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{3pt-self-0}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{3}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\!\!\!\bigg\}
\quad \Leftrightarrow\quad \phi^3 \, ,
\\
&
%%%%%%%%%%%%%%%%%%%%%%
\bigg\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{3pt-self-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{3}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{3}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{3pt-self-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{3}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{3}
			\fmf{plain,fore=black}{i2,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{3pt-self-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{3}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{3}
			\fmf{plain,fore=black}{i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\!\!\!\bigg\}
\quad \Leftrightarrow\quad -3\,G_2\,\phi \, ,
\\
%%%%%%%%%%%%%%%%%%%%%%%%
&
\bigg\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{3pt-self-f}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{3}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{3}
			\fmf{plain,fore=black}{i1,i3}
			\fmf{plain,fore=black}{i2,i3}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{4pt-self-0}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\!\!\!\bigg\}
\quad \Leftrightarrow\quad \phi^4 \, ,
\\
&
%%%%%%%%%%%%%%%%%%%%%%
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{4pt-self-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{4pt-self-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i2,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{4pt-self-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i3,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{4pt-self-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{4pt-self-6c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{4pt-self-7c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\!\!\!\right\}
\quad \Leftrightarrow\quad -6\,G_2\phi^2 \, ,
\\
&
%%%%%%%%%%%%%%%%%%%%%%
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{4pt-self-3p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i1,i2,i3,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{4pt-self-3p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i2,i3,i4,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{4pt-self-3p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i3,i4,i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{4pt-self-3p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i4,i1,i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\!\!\!\right\}
\quad \Leftrightarrow\quad -4\,G_3\,\phi \, ,
\\
%%%%%%%%%%%%%%%%%%%%%%%%%
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{4pt-self-22p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i1,i2}
			\fmf{plain,fore=black}{i3,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{4pt-self-22p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i2,i3}
			\fmf{plain,fore=black}{i1,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{4pt-self-22p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i1,i3}
			\fmf{plain,fore=black}{i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\!\!\!\right\}
\quad \Leftrightarrow\quad 3\,G_2^2
\\
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\bigg\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{4pt-self-4p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{4}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{4}
			\fmf{plain,fore=black}{i1,i2,i3,i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{5pt-self-0}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\!\!\!\bigg\}
\quad \Leftrightarrow\quad \phi^5 \, ,
\\
&
%%%%%%%%%%%%%%%%%%%%%%
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{5pt-self-2p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-2p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i2,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-2p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i3,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-2p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i4,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-2p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{5pt-self-2p-1b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-2p-2b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-2p-3b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-2p-4b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-2p-5b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i5,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\right\}
\quad \Leftrightarrow\quad-10\,G_2\phi^3 \, ,
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{5pt-self-3p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i1,i2,i3,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-3p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i2,i3,i4,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-3p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i3,i4,i5,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-3p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i4,i5,i1,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-3p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i5,i1,i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{5pt-self-3p-1b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i1,i3,i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-3p-2b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i2,i4,i5,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-3p-3b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i3,i5,i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-3p-4b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i4,i1,i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-3p-5b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i5,i2,i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\right\}
\quad \Leftrightarrow\quad-10\,G_3\phi^2 \, ,
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i1,i2}
			\fmf{plain,fore=black}{i3,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i2,i3}
			\fmf{plain,fore=black}{i4,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i3,i4}
			\fmf{plain,fore=black}{i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i4,i5}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i5,i1}
			\fmf{plain,fore=black}{i2,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-1b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i1,i3}
			\fmf{plain,fore=black}{i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-2b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i2,i4}
			\fmf{plain,fore=black}{i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-3b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i3,i5}
			\fmf{plain,fore=black}{i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-4b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i4,i1}
			\fmf{plain,fore=black}{i5,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-5b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i5,i2}
			\fmf{plain,fore=black}{i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-1c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i1,i2}
			\fmf{plain,fore=black}{i5,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-2c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i2,i3}
			\fmf{plain,fore=black}{i1,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-3c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i3,i4}
			\fmf{plain,fore=black}{i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-4c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i4,i5}
			\fmf{plain,fore=black}{i3,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-22p-5c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i5,i1}
			\fmf{plain,fore=black}{i4,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\right\}
\quad \Leftrightarrow\quad15\,G_2^2\,\phi \, ,
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{5pt-self-4p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i1,i2,i3,i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-4p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i2,i3,i4,i5,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-4p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i3,i4,i5,i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-4p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i4,i5,i1,i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-4p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i5,i1,i2,i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\right\}
\quad \Leftrightarrow\quad-5\,G_4\,\phi \, ,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{5pt-self-23p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i1,i2,i3,i1}
			\fmf{plain,fore=black}{i4,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-23p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i2,i3,i4,i2}
			\fmf{plain,fore=black}{i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-23p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i3,i4,i5,i3}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-23p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i4,i5,i1,i4}
			\fmf{plain,fore=black}{i2,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-23p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i5,i1,i2,i5}
			\fmf{plain,fore=black}{i3,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{5pt-self-23p-1b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i1,i3,i4,i1}
			\fmf{plain,fore=black}{i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-23p-2b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i2,i4,i5,i2}
			\fmf{plain,fore=black}{i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-23p-3b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i3,i5,i1,i3}
			\fmf{plain,fore=black}{i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-23p-4b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i4,i1,i2,i4}
			\fmf{plain,fore=black}{i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{5pt-self-23p-5b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i5,i2,i3,i5}
			\fmf{plain,fore=black}{i1,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\right\}
\quad \Leftrightarrow\quad10\,G_2G_3
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\bigg\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{5pt-self-5p}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{5}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{5}
			\fmf{plain,fore=black}{i1,i2,i3,i4,i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{6pt-self-0}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}\!\!\!\bigg\}
\quad \Leftrightarrow\quad \phi^6 \, ,
\\
&
%%%%%%%%%%%%%%%%%%%%%%
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-6}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-1b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-2b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-3b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-4b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-5b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-6b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-1c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-2c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-2p-3c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\}}
\end{array}\right\}
\quad \Leftrightarrow\quad-15\,G_2\phi^4 \, 
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2,i3,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3,i4,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4,i5,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5,i6,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6,i1,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-6}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1,i2,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-1b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-2b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4,i5,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-3b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i5,i6,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-4b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i6,i1,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-5b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i1,i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-6b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i2,i3,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-1c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i1,i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-2c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i2,i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-3c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i3,i4,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-4c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i4,i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-5c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i5,i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-6c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i6,i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-1d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-3p-2d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4,i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}
\end{array}\right\}
\quad \Leftrightarrow\quad-20\,G_3\phi^3 \, ,
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2}
			\fmf{plain,fore=black}{i6,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3}
			\fmf{plain,fore=black}{i1,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4}
			\fmf{plain,fore=black}{i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5}
			\fmf{plain,fore=black}{i3,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6}
			\fmf{plain,fore=black}{i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-6}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1}
			\fmf{plain,fore=black}{i5,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-1b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3}
			\fmf{plain,fore=black}{i4,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-2b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4}
			\fmf{plain,fore=black}{i5,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-3b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i5}
			\fmf{plain,fore=black}{i6,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-4b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i6}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-5b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i1}
			\fmf{plain,fore=black}{i2,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-6b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i2}
			\fmf{plain,fore=black}{i3,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-1c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2}
			\fmf{plain,fore=black}{i5,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-2c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3}
			\fmf{plain,fore=black}{i6,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-3c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4}
			\fmf{plain,fore=black}{i1,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-4c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5}
			\fmf{plain,fore=black}{i2,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-5c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6}
			\fmf{plain,fore=black}{i3,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-6c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1}
			\fmf{plain,fore=black}{i4,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-1d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2}
			\fmf{plain,fore=black}{i4,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-2d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3}
			\fmf{plain,fore=black}{i5,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-3d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4}
			\fmf{plain,fore=black}{i6,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-4d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5}
			\fmf{plain,fore=black}{i1,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-5d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6}
			\fmf{plain,fore=black}{i2,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-6d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1}
			\fmf{plain,fore=black}{i3,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-1e}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i4}
			\fmf{plain,fore=black}{i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-2e}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i5}
			\fmf{plain,fore=black}{i4,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-3e}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i6}
			\fmf{plain,fore=black}{i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-4e}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i1}
			\fmf{plain,fore=black}{i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-5e}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i2}
			\fmf{plain,fore=black}{i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-6e}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i3}
			\fmf{plain,fore=black}{i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\}}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-1f}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4}
			\fmf{plain,fore=black}{i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-2f}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i5}
			\fmf{plain,fore=black}{i4,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-3f}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i6}
			\fmf{plain,fore=black}{i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-4f}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i1}
			\fmf{plain,fore=black}{i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-5f}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i2}
			\fmf{plain,fore=black}{i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-6f}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3}
			\fmf{plain,fore=black}{i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\}}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-1g}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3}
			\fmf{plain,fore=black}{i4,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-2g}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4}
			\fmf{plain,fore=black}{i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-3g}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i5}
			\fmf{plain,fore=black}{i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-1h}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2}
			\fmf{plain,fore=black}{i4,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-2h}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3}
			\fmf{plain,fore=black}{i5,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-3h}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4}
			\fmf{plain,fore=black}{i6,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-1i}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i4}
			\fmf{plain,fore=black}{i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-2i}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i5}
			\fmf{plain,fore=black}{i3,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-22p-3i}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i6}
			\fmf{plain,fore=black}{i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\end{array}\right\}
\quad \Leftrightarrow\quad45\,G_2^2\phi^2 \, ,
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{aligned}
\end{equation*}
\end{spreadlines}

\begin{spreadlines}{0.6\baselineskip}
\begin{equation*}
\begin{aligned}
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2,i3,i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3,i4,i5,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4,i5,i6,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5,i6,i1,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6,i1,i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-6}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1,i2,i3,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-1b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2,i3,i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-2b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3,i4,i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-3b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4,i5,i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-4b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5,i6,i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-5b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6,i1,i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-6b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1,i2,i4,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-1c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i2,i3,i5,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-2c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i4,i6,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-4p-3c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4,i5,i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}
\end{array}\right\}
\quad \Leftrightarrow\quad -15\,G_4\phi^2 \, ,
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{6pt-self-5p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2,i3,i4,i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-5p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3,i4,i5,i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-5p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4,i5,i6,i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-5p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5,i6,i1,i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-5p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6,i1,i2,i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-5p-6}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full,decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1,i2,i3,i4,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}
\end{array}\right\}
\quad \Leftrightarrow\quad -6\,G_5\,\phi \, ,
\\
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2,i3,i1}
			\fmf{plain,fore=black}{i6,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3,i4,i2}
			\fmf{plain,fore=black}{i1,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4,i5,i3}
			\fmf{plain,fore=black}{i2,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5,i6,i4}
			\fmf{plain,fore=black}{i3,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6,i1,i5}
			\fmf{plain,fore=black}{i4,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-6}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1,i2,i6}
			\fmf{plain,fore=black}{i5,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-1bo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2,i3,i1}
			\fmf{plain,fore=black}{i6,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-2bo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3,i4,i2}
			\fmf{plain,fore=black}{i1,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-3bo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4,i5,i3}
			\fmf{plain,fore=black}{i2,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-4bo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5,i6,i4}
			\fmf{plain,fore=black}{i3,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-5bo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6,i1,i5}
			\fmf{plain,fore=black}{i4,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-6bo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1,i2,i6}
			\fmf{plain,fore=black}{i5,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-1boo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2,i3,i1}
			\fmf{plain,fore=black}{i4,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-2boo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3,i4,i2}
			\fmf{plain,fore=black}{i5,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-3boo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4,i5,i3}
			\fmf{plain,fore=black}{i6,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-4boo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5,i6,i4}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-5boo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6,i1,i5}
			\fmf{plain,fore=black}{i2,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-6boo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1,i2,i6}
			\fmf{plain,fore=black}{i3,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-1bq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i4,i1}
			\fmf{plain,fore=black}{i2,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-2bq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4,i5,i2}
			\fmf{plain,fore=black}{i3,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-3bq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i5,i6,i3}
			\fmf{plain,fore=black}{i4,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-4bq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i6,i1,i4}
			\fmf{plain,fore=black}{i5,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-5bq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i1,i2,i5}
			\fmf{plain,fore=black}{i6,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-6bq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i2,i3,i6}
			\fmf{plain,fore=black}{i1,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-1bqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i4,i1}
			\fmf{plain,fore=black}{i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-2bqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4,i5,i2}
			\fmf{plain,fore=black}{i3,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-3bqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i5,i6,i3}
			\fmf{plain,fore=black}{i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-4bqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i6,i1,i4}
			\fmf{plain,fore=black}{i5,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-5bqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i1,i2,i5}
			\fmf{plain,fore=black}{i6,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-6bqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i2,i3,i6}
			\fmf{plain,fore=black}{i1,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-1bqqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i4,i1}
			\fmf{plain,fore=black}{i5,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-2bqqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4,i5,i2}
			\fmf{plain,fore=black}{i6,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-3bqqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i5,i6,i3}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-4bqqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i6,i1,i4}
			\fmf{plain,fore=black}{i2,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-5bqqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i1,i2,i5}
			\fmf{plain,fore=black}{i3,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-6bqqq}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i2,i3,i6}
			\fmf{plain,fore=black}{i4,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-1c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i1,i2,i4}
			\fmf{plain,fore=black}{i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-2c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i2,i3,i5}
			\fmf{plain,fore=black}{i4,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-3c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i3,i4,i6}
			\fmf{plain,fore=black}{i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-4c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i4,i5,i1}
			\fmf{plain,fore=black}{i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-5c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i5,i6,i2}
			\fmf{plain,fore=black}{i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-6c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i6,i1,i3}
			\fmf{plain,fore=black}{i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-1co}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i1,i2,i4}
			\fmf{plain,fore=black}{i3,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-2co}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i2,i3,i5}
			\fmf{plain,fore=black}{i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-3co}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i3,i4,i6}
			\fmf{plain,fore=black}{i5,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-4co}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i4,i5,i1}
			\fmf{plain,fore=black}{i6,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-5co}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i5,i6,i2}
			\fmf{plain,fore=black}{i1,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-6co}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i6,i1,i3}
			\fmf{plain,fore=black}{i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-1coo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i1,i2,i4}
			\fmf{plain,fore=black}{i5,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-2coo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i2,i3,i5}
			\fmf{plain,fore=black}{i6,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-3coo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i3,i4,i6}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-4coo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i4,i5,i1}
			\fmf{plain,fore=black}{i2,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-5coo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i5,i6,i2}
			\fmf{plain,fore=black}{i3,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-6coo}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i6,i1,i3}
			\fmf{plain,fore=black}{i4,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-1d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i5,i1}
			\fmf{plain,fore=black}{i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-2d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4,i6,i2}
			\fmf{plain,fore=black}{i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-3d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i5,i1}
			\fmf{plain,fore=black}{i4,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-4d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4,i6,i2}
			\fmf{plain,fore=black}{i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-5d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i5,i1}
			\fmf{plain,fore=black}{i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-32p-6d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4,i6,i2}
			\fmf{plain,fore=black}{i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}
\end{array}\right\}
\quad \Leftrightarrow\quad60\,G_2G_3\,\phi \, ,
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{6pt-self-33p-1b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i4,i1}
			\fmf{plain,fore=black}{i2,i5,i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-33p-2b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4,i5,i2}
			\fmf{plain,fore=black}{i3,i6,i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-33p-3b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i5,i6,i3}
			\fmf{plain,fore=black}{i4,i1,i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-33p-4b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i6,i1,i4}
			\fmf{plain,fore=black}{i5,i2,i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-33p-5b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i1,i2,i5}
			\fmf{plain,fore=black}{i6,i3,i4,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-33p-6b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i2,i3,i6}
			\fmf{plain,fore=black}{i1,i4,i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-33p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2,i3,i1}
			\fmf{plain,fore=black}{i4,i5,i6,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-33p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3,i4,i2}
			\fmf{plain,fore=black}{i5,i6,i1,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-33p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4,i5,i3}
			\fmf{plain,fore=black}{i6,i1,i2,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-33p-1c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i5,i1}
			\fmf{plain,fore=black}{i2,i4,i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}
\end{array}\right\}
\quad \Leftrightarrow\quad10\,G_3^2 \, ,
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{aligned}
\end{equation*}
\end{spreadlines}

\begin{spreadlines}{0.6\baselineskip}
\begin{equation*}
\begin{aligned}
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4}
			\fmf{plain,fore=black}{i3,i5}
			\fmf{plain,fore=black}{i1,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i5}
			\fmf{plain,fore=black}{i4,i6}
			\fmf{plain,fore=black}{i2,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i6}
			\fmf{plain,fore=black}{i5,i1}
			\fmf{plain,fore=black}{i3,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i1}
			\fmf{plain,fore=black}{i6,i2}
			\fmf{plain,fore=black}{i4,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i2}
			\fmf{plain,fore=black}{i1,i3}
			\fmf{plain,fore=black}{i5,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-6}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3}
			\fmf{plain,fore=black}{i2,i4}
			\fmf{plain,fore=black}{i6,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-1b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2}
			\fmf{plain,fore=black}{i3,i6}
			\fmf{plain,fore=black}{i4,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-2b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3}
			\fmf{plain,fore=black}{i4,i1}
			\fmf{plain,fore=black}{i5,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-3b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4}
			\fmf{plain,fore=black}{i5,i2}
			\fmf{plain,fore=black}{i6,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\}}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-1c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3}
			\fmf{plain,fore=black}{i4,i6}
			\fmf{plain,fore=black}{i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-2c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4}
			\fmf{plain,fore=black}{i5,i1}
			\fmf{plain,fore=black}{i3,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-3c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i5}
			\fmf{plain,fore=black}{i6,i2}
			\fmf{plain,fore=black}{i4,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-1d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2}
			\fmf{plain,fore=black}{i4,i3}
			\fmf{plain,fore=black}{i5,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-2d}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3}
			\fmf{plain,fore=black}{i5,i4}
			\fmf{plain,fore=black}{i6,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-222p-1e}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i4}
			\fmf{plain,fore=black}{i2,i5}
			\fmf{plain,fore=black}{i3,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\end{array}\right\}
\quad \Leftrightarrow\quad-15\,G_2^3 \, ,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
&
\left\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-1}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2,i3,i4,i1}
			\fmf{plain,fore=black}{i5,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-2}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3,i4,i5,i2}
			\fmf{plain,fore=black}{i6,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-3}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4,i5,i6,i3}
			\fmf{plain,fore=black}{i1,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-4}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5,i6,i1,i4}
			\fmf{plain,fore=black}{i2,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-5}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6,i1,i2,i5}
			\fmf{plain,fore=black}{i3,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-6}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1,i2,i3,i6}
			\fmf{plain,fore=black}{i4,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-1b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2,i3,i5,i1}
			\fmf{plain,fore=black}{i4,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-2b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i3,i4,i6,i2}
			\fmf{plain,fore=black}{i5,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-3b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i3,i4,i5,i1,i3}
			\fmf{plain,fore=black}{i6,i2}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-4b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i4,i5,i6,i2,i4}
			\fmf{plain,fore=black}{i1,i3}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-5b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i5,i6,i1,i3,i5}
			\fmf{plain,fore=black}{i2,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-6b}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i1,i2,i4,i6}
			\fmf{plain,fore=black}{i3,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\phantom{\Bigg\{}\\
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-1c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i6,i2,i3,i5,i6}
			\fmf{plain,fore=black}{i1,i4}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-2c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i3,i4,i6,i1}
			\fmf{plain,fore=black}{i2,i5}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}\hspace{0.7cm}
\begin{gathered}
	\begin{fmffile}{6pt-self-42p-3c}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i2,i4,i5,i1,i2}
			\fmf{plain,fore=black}{i3,i6}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}
\end{array}\right\}
\quad \Leftrightarrow\quad 15\,G_2G_4 \, ,
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\bigg\{
\begin{array}{l}
\begin{gathered}
	\begin{fmffile}{6pt-self-6p}
		\begin{fmfgraph}(45,45)
			\fmfset{dash_len}{1.2mm}
			\fmfset{wiggly_len}{1.1mm} \fmfset{dot_len}{0.5mm}
			\fmfpen{0.25mm}
			\fmfsurroundn{i}{6}
			\fmfvn{decor.shape=circle,decor.filled=full, decor.size=2.5thin}{i}{6}
			\fmf{plain,fore=black}{i1,i2,i3,i4,i5,i6,i1}
		\end{fmfgraph}
	\end{fmffile}
\end{gathered}
\phantom{\Bigg\{}\end{array}
